Evaluating Pedestrian Trajectory Prediction Methods with Respect to Autonomous Driving

In this paper, we assess the state of the art in pedestrian trajectory prediction within the context of generating single trajectories, a critical aspect aligning with the requirements in autonomous systems. The evaluation is conducted on the widely-used ETH/UCY dataset where the Average Displacement Error (ADE) and the Final Displacement Error (FDE) are reported. Alongside this, we perform an ablation study to investigate the impact of the observed motion history on prediction performance. To evaluate the scalability of each approach when confronted with varying amounts of agents, the inference time of each model is measured. Following a quantitative analysis, the resulting predictions are compared in a qualitative manner, giving insight into the strengths and weaknesses of current approaches. The results demonstrate that although a constant velocity model (CVM) provides a good approximation of the overall dynamics in the majority of cases, additional features need to be incorporated to reflect common pedestrian behavior observed. Therefore, this study presents a data-driven analysis with the intent to guide the future development of pedestrian trajectory prediction algorithms.

==> images/1.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{863.9999654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70833334)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/1.pdf}}%
    \put(0.08670195,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/1.pdf}}%
    \put(0.1933911,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/1.pdf}}%
    \put(0.30008025,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/1.pdf}}%
    \put(0.4067694,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}350\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/1.pdf}}%
    \put(0.51345856,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/1.pdf}}%
    \put(0.62014772,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}450\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/1.pdf}}%
    \put(0.72683687,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/1.pdf}}%
    \put(0.83352602,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}550\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/1.pdf}}%
    \put(0.94021514,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.51301109,0.01717446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/1.pdf}}%
    \put(0.04022209,0.65204914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/1.pdf}}%
    \put(0.04022209,0.54535998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/1.pdf}}%
    \put(0.04022209,0.43867082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/1.pdf}}%
    \put(0.04022209,0.33198167){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/1.pdf}}%
    \put(0.04022209,0.22529251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/1.pdf}}%
    \put(0.04022209,0.11860336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}350\end{tabular}}}}%
    \put(0.0305288,0.35147222){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/1.pdf}}%
    \put(0.78,0.64496776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/1.pdf}}%
    \put(0.78,0.60758711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Observation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/1.pdf}}%
    \put(0.78,0.57020647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CVM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{images/1.pdf}}%
    \put(0.78,0.53282582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Social-Impl.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{images/1.pdf}}%
    \put(0.78,0.49544518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AgentFormer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{images/1.pdf}}%
    \put(0.78,0.45806453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ynet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{images/1.pdf}}%
    \put(0.78,0.42068389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traj++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{images/1.pdf}}%
    \put(0.78,0.38330324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sgan\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{863.9999654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70833334)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/2.pdf}}%
    \put(0.18735329,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}360\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/2.pdf}}%
    \put(0.34702702,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}380\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/2.pdf}}%
    \put(0.50670076,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/2.pdf}}%
    \put(0.6663745,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}420\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/2.pdf}}%
    \put(0.82604823,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}440\end{tabular}}}}%
    \put(0.51301109,0.01717446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/2.pdf}}%
    \put(0.04022209,0.65629365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}280\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/2.pdf}}%
    \put(0.04022209,0.57645678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}290\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/2.pdf}}%
    \put(0.04022209,0.49661992){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/2.pdf}}%
    \put(0.04022209,0.41678305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}310\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/2.pdf}}%
    \put(0.04022209,0.33694617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}320\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/2.pdf}}%
    \put(0.04022209,0.2571093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}330\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/2.pdf}}%
    \put(0.04022209,0.17727243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}340\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/2.pdf}}%
    \put(0.04022209,0.09743556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}350\end{tabular}}}}%
    \put(0.0305288,0.35147222){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/2.pdf}}%
    \put(0.78,0.64496776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/2.pdf}}%
    \put(0.78,0.60758711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Observation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/2.pdf}}%
    \put(0.78,0.57020647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CVM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/2.pdf}}%
    \put(0.78,0.53282582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Social-Impl.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/2.pdf}}%
    \put(0.78,0.49544518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AgentFormer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{images/2.pdf}}%
    \put(0.78,0.45806453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ynet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{images/2.pdf}}%
    \put(0.78,0.42068389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traj++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{images/2.pdf}}%
    \put(0.78,0.38330324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sgan\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/20230616_Fig_Runtime_over_Agents_Trajectron_v01.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/20230616_Fig_Runtime_over_Agents_Trajectron_v01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46210875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/20230616_Fig_Runtime_over_Agents_Trajectron_v01.pdf}}%
    \put(0.14583333,0.06232253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.38354712,0.06232253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.63247853,0.06232253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.88141026,0.06232253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.36217981,0.00890362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Number of agents\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/20230616_Fig_Runtime_over_Agents_Trajectron_v01.pdf}}%
    \put(0.12264968,0.0983267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07777788,0.25537798){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.05854712,0.41242926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.04038462,0.13358311){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Runtime in ms\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/20230616_Fig_Runtime_over_Agents_Trajectron_v01.pdf}}%
  \end{picture}%
\endgroup%


==> images/20230616_Fig_Runtime_over_Agents_YNet_v01.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/20230616_Fig_Runtime_over_Agents_YNet_v01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46210875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/20230616_Fig_Runtime_over_Agents_YNet_v01.pdf}}%
    \put(0.12660256,0.06232253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.3707266,0.06232253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.62606827,0.06232253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.88141026,0.06232253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.35256442,0.00890362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Number of agents\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/20230616_Fig_Runtime_over_Agents_YNet_v01.pdf}}%
    \put(0.10341891,0.0983267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05854712,0.20302766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.05854712,0.3077283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.05854712,0.41242926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.04038462,0.13358311){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Runtime in ms\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/20230616_Fig_Runtime_over_Agents_YNet_v01.pdf}}%
  \end{picture}%
\endgroup%


==> images/3.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{863.9999654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70833334)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/3.pdf}}%
    \put(0.09656133,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/3.pdf}}%
    \put(0.29036446,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}260\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/3.pdf}}%
    \put(0.4841676,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}280\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/3.pdf}}%
    \put(0.67797073,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/3.pdf}}%
    \put(0.8717739,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}320\end{tabular}}}}%
    \put(0.51301109,0.01717446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/3.pdf}}%
    \put(0.04022209,0.67595795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}410\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/3.pdf}}%
    \put(0.04022209,0.57905638){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}420\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/3.pdf}}%
    \put(0.04022209,0.48215481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}430\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/3.pdf}}%
    \put(0.04022209,0.38525324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}440\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/3.pdf}}%
    \put(0.04022209,0.28835167){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}450\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/3.pdf}}%
    \put(0.04022209,0.1914501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}460\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/3.pdf}}%
    \put(0.04022209,0.09454853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}470\end{tabular}}}}%
    \put(0.0305288,0.35147222){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/3.pdf}}%
    \put(0.78,0.36177807){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/3.pdf}}%
    \put(0.78,0.32439742){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Observation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/3.pdf}}%
    \put(0.78,0.28701678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CVM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/3.pdf}}%
    \put(0.78,0.24963613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Social-Impl.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/3.pdf}}%
    \put(0.78,0.21225549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AgentFormer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/3.pdf}}%
    \put(0.78,0.17487484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ynet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{images/3.pdf}}%
    \put(0.78,0.1374942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traj++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{images/3.pdf}}%
    \put(0.78,0.10011355){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sgan\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/4.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{863.9999654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70833334)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/4.pdf}}%
    \put(0.16469724,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/4.pdf}}%
    \put(0.33057288,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/4.pdf}}%
    \put(0.49644853,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/4.pdf}}%
    \put(0.66232418,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/4.pdf}}%
    \put(0.82819982,0.04533201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.51301109,0.01717446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/4.pdf}}%
    \put(0.04022209,0.65775994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/4.pdf}}%
    \put(0.04022209,0.57482211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/4.pdf}}%
    \put(0.04022209,0.49188429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/4.pdf}}%
    \put(0.04022209,0.40894646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/4.pdf}}%
    \put(0.04022209,0.32600864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/4.pdf}}%
    \put(0.04022209,0.24307081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}350\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/4.pdf}}%
    \put(0.04022209,0.16013299){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/4.pdf}}%
    \put(0.04022209,0.07719516){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}450\end{tabular}}}}%
    \put(0.0305288,0.35147222){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pixel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/4.pdf}}%
    \put(0.78,0.64496776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/4.pdf}}%
    \put(0.78,0.60758711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Observation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/4.pdf}}%
    \put(0.78,0.57020647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CVM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/4.pdf}}%
    \put(0.78,0.53282582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Social-Impl.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/4.pdf}}%
    \put(0.78,0.49544518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AgentFormer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{images/4.pdf}}%
    \put(0.78,0.45806453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ynet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{images/4.pdf}}%
    \put(0.78,0.42068389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traj++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{images/4.pdf}}%
    \put(0.78,0.38330324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sgan\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/Nico_Fig_Runtime_over_ADE_v02.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/Nico_Fig_Runtime_over_ADE_v02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.99999415bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76923077)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/Nico_Fig_Runtime_over_ADE_v02.pdf}}%
    \put(0.12660256,0.06495726){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.3883547,0.06495726){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.68215812,0.06495726){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.94391026,0.06495726){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.32532089,0.02435903){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Average displacement error in m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/Nico_Fig_Runtime_over_ADE_v02.pdf}}%
    \put(0.05128205,0.09615385){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.09615385,0.11538462){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.06089744,0.25320513){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10576923,0.2724359){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06089744,0.41025641){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10576923,0.42948718){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.06089744,0.56730769){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10576923,0.58653846){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.06089744,0.72435897){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.10576923,0.74358974){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.04038462,0.34134647){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90.00000248}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Runtime in ms\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/Nico_Fig_Runtime_over_ADE_v02.pdf}}%
    \put(0.51679487,0.54750791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AgentF.\end{tabular}}}}%
    \put(0.35752131,0.15101335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CVM\end{tabular}}}}%
    \put(0.38448713,0.37376181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Social-GAN\end{tabular}}}}%
    \put(0.36491453,0.31790251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Social-Impl.\end{tabular}}}}%
    \put(0.25961538,0.61795353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajectron++\end{tabular}}}}%
    \put(0.65837607,0.48862532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y-Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/Nico_Fig_Runtime_over_ADE_v02.pdf}}%
    \put(0.82051282,0.68187788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IQR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/Nico_Fig_Runtime_over_ADE_v02.pdf}}%
    \put(0.82051282,0.63222468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Median\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/Nico_Fig_Runtime_over_ADE_v02.pdf}}%
  \end{picture}%
\endgroup%


==> images/ade_fde_comp_2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/ade_fde_comp_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{748.71876526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72719351)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/ade_fde_comp_2.pdf}}%
    \put(0.1646098,0.04687172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SGAN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/ade_fde_comp_2.pdf}}%
    \put(0.33726649,0.04687172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y-Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/ade_fde_comp_2.pdf}}%
    \put(0.49707831,0.04687172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajec-\end{tabular}}}}%
    \put(0.49131847,0.01545973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tron++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/ade_fde_comp_2.pdf}}%
    \put(0.66596816,0.04687172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Social-\end{tabular}}}}%
    \put(0.6610222,0.01545973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Implicit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/ade_fde_comp_2.pdf}}%
    \put(0.83541103,0.04687172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Agent-\end{tabular}}}}%
    \put(0.83225981,0.01545973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Former\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/ade_fde_comp_2.pdf}}%
    \put(0.04210944,0.06687464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/ade_fde_comp_2.pdf}}%
    \put(0.04210944,0.17177384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/ade_fde_comp_2.pdf}}%
    \put(0.04210944,0.27667303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/ade_fde_comp_2.pdf}}%
    \put(0.04210944,0.38157223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/ade_fde_comp_2.pdf}}%
    \put(0.04210944,0.48647143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/ade_fde_comp_2.pdf}}%
    \put(0.04210944,0.59137063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/ade_fde_comp_2.pdf}}%
    \put(0.04210944,0.69626983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0.03092366,0.21453689){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADE and FDE values in m\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/ade_fde_comp_2.pdf}}%
    \put(0.55514419,0.66037309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADE CVM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/ade_fde_comp_2.pdf}}%
    \put(0.55514419,0.61919859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FDE CVM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/ade_fde_comp_2.pdf}}%
    \put(0.55514419,0.57802408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADE K=1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/ade_fde_comp_2.pdf}}%
    \put(0.82016358,0.66037309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FDE K=1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/ade_fde_comp_2.pdf}}%
    \put(0.82016358,0.61919859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADE K=20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/ade_fde_comp_2.pdf}}%
    \put(0.82016358,0.57802408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FDE K=20\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/feature_comp.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/feature_comp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{748.71876526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69873639)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/feature_comp.pdf}}%
    \put(0.14988108,0.04687174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SGAN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/feature_comp.pdf}}%
    \put(0.32990213,0.04687174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y-Net\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/feature_comp.pdf}}%
    \put(0.49707831,0.04687174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trajec-\end{tabular}}}}%
    \put(0.49131847,0.01545975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tron++\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/feature_comp.pdf}}%
    \put(0.67333251,0.04687174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Social-\end{tabular}}}}%
    \put(0.66838657,0.01545975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Implicit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/feature_comp.pdf}}%
    \put(0.85013974,0.04687174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Agent-\end{tabular}}}}%
    \put(0.84698853,0.01545975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Former\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/feature_comp.pdf}}%
    \put(0.04210944,0.06687466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/feature_comp.pdf}}%
    \put(0.04210944,0.15272295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/feature_comp.pdf}}%
    \put(0.04210944,0.23857125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/feature_comp.pdf}}%
    \put(0.04210944,0.32441954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/feature_comp.pdf}}%
    \put(0.04210944,0.41026783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/feature_comp.pdf}}%
    \put(0.04210944,0.49611611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/feature_comp.pdf}}%
    \put(0.04210944,0.58196441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/feature_comp.pdf}}%
    \put(0.04210944,0.6678127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.0\end{tabular}}}}%
    \put(0.03092366,0.2052811){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADE and FDE values in m\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/feature_comp.pdf}}%
    \put(0.57039941,0.64186149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADE CVM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/feature_comp.pdf}}%
    \put(0.57039941,0.60068699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FDE CVM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/feature_comp.pdf}}%
    \put(0.57039941,0.55951248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADE N=1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/feature_comp.pdf}}%
    \put(0.57039941,0.51833797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADE N=2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/feature_comp.pdf}}%
    \put(0.8354188,0.64186149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADE N=8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{images/feature_comp.pdf}}%
    \put(0.8354188,0.60068699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FDE N=1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{images/feature_comp.pdf}}%
    \put(0.8354188,0.55951248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FDE N=2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{images/feature_comp.pdf}}%
    \put(0.8354188,0.51833797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FDE N=8\end{tabular}}}}%
  \end{picture}%
\endgroup%

